An Asymptotically Optimal Algorithm for Maximum Matching in Dynamic Streams

We present an algorithm for the maximum matching problem in dynamic (insertion-deletions) streams with *asymptotically optimal* space complexity: for any $n$-vertex graph, our algorithm with high probability outputs an $\alpha$-approximate matching in a single pass using $O(n^2/\alpha^3)$ bits of space. A long line of work on the dynamic streaming matching problem has reduced the gap between space upper and lower bounds first to $n^{o(1)}$ factors [Assadi-Khanna-Li-Yaroslavtsev; SODA 2016] and subsequently to $\text{polylog}{(n)}$ factors [Dark-Konrad; CCC 2020]. Our upper bound now matches the Dark-Konrad lower bound up to $O(1)$ factors, thus completing this research direction. Our approach consists of two main steps: we first (provably) identify a family of graphs, similar to the instances used in prior work to establish the lower bounds for this problem, as the only "hard" instances to focus on. These graphs include an induced subgraph which is both sparse and contains a large matching. We then design a dynamic streaming algorithm for this family of graphs which is more efficient than prior work. The key to this efficiency is a novel sketching method, which bypasses the typical loss of $\text{polylog}{(n)}$-factors in space compared to standard $L_0$-sampling primitives, and can be of independent interest in designing optimal algorithms for other streaming problems.

==> MatchOrSparsify.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Rectangle [id:dp11735779872186614] 
\draw   (217,17) -- (408,17) -- (408,187) -- (217,187) -- cycle ;
%Shape: Ellipse [id:dp5657583829196935] 
\draw  [color={rgb, 255:red, 25; green, 2; blue, 208 }  ,draw opacity=1 ] (266,156.5) .. controls (266,125.85) and (313.23,101) .. (371.5,101) .. controls (429.77,101) and (477,125.85) .. (477,156.5) .. controls (477,187.15) and (429.77,212) .. (371.5,212) .. controls (313.23,212) and (266,187.15) .. (266,156.5) -- cycle ;
%Shape: Circle [id:dp2818434406463215] 
\draw   (231,86) .. controls (231,66.12) and (247.12,50) .. (267,50) .. controls (286.88,50) and (303,66.12) .. (303,86) .. controls (303,105.88) and (286.88,122) .. (267,122) .. controls (247.12,122) and (231,105.88) .. (231,86) -- cycle ;
%Shape: Circle [id:dp11495497597209092] 
\draw   (283,98) .. controls (283,95.51) and (285.01,93.5) .. (287.5,93.5) .. controls (289.99,93.5) and (292,95.51) .. (292,98) .. controls (292,100.49) and (289.99,102.5) .. (287.5,102.5) .. controls (285.01,102.5) and (283,100.49) .. (283,98) -- cycle ;
%Shape: Ellipse [id:dp6056566837183275] 
\draw   (306.5,98) .. controls (306.5,85.3) and (312.66,75) .. (320.25,75) .. controls (327.84,75) and (334,85.3) .. (334,98) .. controls (334,110.7) and (327.84,121) .. (320.25,121) .. controls (312.66,121) and (306.5,110.7) .. (306.5,98) -- cycle ;
%Straight Lines [id:da45491586134876116] 
\draw    (287.5,102.5) -- (320.25,121) ;
%Straight Lines [id:da41024563596805574] 
\draw    (287.5,93.5) -- (320.25,75) ;

% Text Node
\draw (274,82) node [anchor=north west][inner sep=0.75pt]   [align=left] {$u$};
% Text Node
\draw (337,71) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\NL(u)$};
% Text Node
\draw (477,169) node [anchor=north west][inner sep=0.75pt]   [font=\large,color={rgb, 255:red, 25; green, 2; blue, 208 }  ,opacity=1 ] [align=left] {$V_i$};
% Text Node
\draw (415,25) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\Low{i}$};
% Text Node
\draw (235,40) node [anchor=north west][inner sep=0.75pt]   [align=left] {$D$};


\end{tikzpicture}

==> MatchOrSparsify2.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Rectangle [id:dp7981069335611022] 
\draw   (153,20) -- (441,20) -- (441,190) -- (153,190) -- cycle ;
%Shape: Ellipse [id:dp9008036521042186] 
\draw [color={rgb, 255:red, 25; green, 2; blue, 208 }  ,draw opacity=1 ]   (265,131.5) .. controls (265,100.85) and (312.23,76) .. (370.5,76) .. controls (428.77,76) and (476,100.85) .. (476,131.5) .. controls (476,162.15) and (428.77,187) .. (370.5,187) .. controls (312.23,187) and (265,162.15) .. (265,131.5) -- cycle ;
%Shape: Circle [id:dp7732405584405313] 
\draw   (206.5,82.25) .. controls (206.5,55.6) and (228.1,34) .. (254.75,34) .. controls (281.4,34) and (303,55.6) .. (303,82.25) .. controls (303,108.9) and (281.4,130.5) .. (254.75,130.5) .. controls (228.1,130.5) and (206.5,108.9) .. (206.5,82.25) -- cycle ;
%Shape: Circle [id:dp4330410127073612] 
\draw   (283,71) .. controls (283,68.51) and (285.01,66.5) .. (287.5,66.5) .. controls (289.99,66.5) and (292,68.51) .. (292,71) .. controls (292,73.49) and (289.99,75.5) .. (287.5,75.5) .. controls (285.01,75.5) and (283,73.49) .. (283,71) -- cycle ;
%Shape: Ellipse [id:dp9364385924181153] 
\draw   (306.5,71) .. controls (306.5,58.3) and (312.66,48) .. (320.25,48) .. controls (327.84,48) and (334,58.3) .. (334,71) .. controls (334,83.7) and (327.84,94) .. (320.25,94) .. controls (312.66,94) and (306.5,83.7) .. (306.5,71) -- cycle ;
%Straight Lines [id:da08807344358147651] 
\draw    (287.5,75.5) -- (320.25,94) ;
%Straight Lines [id:da35023494092644447] 
\draw    (287.5,66.5) -- (320.25,48) ;
%Shape: Circle [id:dp5476529650634787] 
\draw   (248,102) .. controls (248,99.51) and (250.01,97.5) .. (252.5,97.5) .. controls (254.99,97.5) and (257,99.51) .. (257,102) .. controls (257,104.49) and (254.99,106.5) .. (252.5,106.5) .. controls (250.01,106.5) and (248,104.49) .. (248,102) -- cycle ;
%Shape: Ellipse [id:dp11537036273778711] 
\draw   (276.41,98.54) .. controls (281.61,93.04) and (288.64,91.24) .. (292.12,94.53) .. controls (295.6,97.81) and (294.2,104.94) .. (289,110.44) .. controls (283.8,115.94) and (276.77,117.73) .. (273.3,114.45) .. controls (269.82,111.16) and (271.21,104.04) .. (276.41,98.54) -- cycle ;
%Straight Lines [id:da15075668281793386] 
\draw    (252.5,106.5) -- (273.3,114.45) ;
%Straight Lines [id:da2476236841090269] 
\draw    (252.5,97.5) -- (288,91.5) ;
%Shape: Circle [id:dp15243634900484904] 
\draw   (222,75) .. controls (222,72.51) and (224.01,70.5) .. (226.5,70.5) .. controls (228.99,70.5) and (231,72.51) .. (231,75) .. controls (231,77.49) and (228.99,79.5) .. (226.5,79.5) .. controls (224.01,79.5) and (222,77.49) .. (222,75) -- cycle ;
%Shape: Ellipse [id:dp9106887513674982] 
\draw   (167.5,83) .. controls (167.5,70.3) and (173.66,60) .. (181.25,60) .. controls (188.84,60) and (195,70.3) .. (195,83) .. controls (195,95.7) and (188.84,106) .. (181.25,106) .. controls (173.66,106) and (167.5,95.7) .. (167.5,83) -- cycle ;
%Straight Lines [id:da06665752791176494] 
\draw    (226.5,79.5) -- (181.25,106) ;
%Straight Lines [id:da4568287789594858] 
\draw    (226.5,70.5) -- (181.25,60) ;
%Shape: Circle [id:dp5848381861421017] 
\draw   (392.06,45.46) .. controls (394.55,45.5) and (396.54,47.54) .. (396.5,50.02) .. controls (396.47,52.51) and (394.43,54.5) .. (391.94,54.46) .. controls (389.46,54.43) and (387.47,52.39) .. (387.5,49.9) .. controls (387.54,47.42) and (389.58,45.43) .. (392.06,45.46) -- cycle ;
%Shape: Ellipse [id:dp6195122422202555] 
\draw   (391.75,68.96) .. controls (404.45,69.13) and (414.67,75.42) .. (414.57,83.02) .. controls (414.47,90.61) and (404.09,96.63) .. (391.39,96.46) .. controls (378.69,96.29) and (368.47,90) .. (368.57,82.41) .. controls (368.67,74.81) and (379.05,68.79) .. (391.75,68.96) -- cycle ;
%Straight Lines [id:da967387316997889] 
\draw    (387.5,49.9) -- (368.57,82.41) ;
%Straight Lines [id:da5697218146662386] 
\draw    (396.5,50.02) -- (414.57,83.02) ;

% Text Node
\draw (269,48) node [anchor=north west][inner sep=0.75pt]   [align=left] {$u_2$};
% Text Node
\draw (474,150) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 25; green, 2; blue, 208 }  ,opacity=1 ]  [align=left] {$V_i$};
% Text Node
\draw (451,22) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\Low{i}$};
% Text Node
\draw (284,23) node [anchor=north west][inner sep=0.75pt]   [align=left] {$D$};
% Text Node
\draw (236,109) node [anchor=north west][inner sep=0.75pt]   [align=left] {$u_1$};
% Text Node
\draw (221,50) node [anchor=north west][inner sep=0.75pt]   [align=left] {$u_3$};
% Text Node
\draw (403,33) node [anchor=north west][inner sep=0.75pt]   [align=left] {$u_4$};


\end{tikzpicture}

==> Sparsify1.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Circle [id:dp5245205304598188] 
\draw   (121,179) .. controls (121,149.18) and (145.18,125) .. (175,125) .. controls (204.82,125) and (229,149.18) .. (229,179) .. controls (229,208.82) and (204.82,233) .. (175,233) .. controls (145.18,233) and (121,208.82) .. (121,179) -- cycle ;
%Shape: Circle [id:dp6155603624545998] 
\draw   (286,108) .. controls (286,78.18) and (310.18,54) .. (340,54) .. controls (369.82,54) and (394,78.18) .. (394,108) .. controls (394,137.82) and (369.82,162) .. (340,162) .. controls (310.18,162) and (286,137.82) .. (286,108) -- cycle ;
%Shape: Circle [id:dp2171011571335204] 
\draw   (319,104.5) .. controls (319,100.63) and (322.13,97.5) .. (326,97.5) .. controls (329.87,97.5) and (333,100.63) .. (333,104.5) .. controls (333,108.37) and (329.87,111.5) .. (326,111.5) .. controls (322.13,111.5) and (319,108.37) .. (319,104.5) -- cycle ;
%Straight Lines [id:da26440330179395577] 
\draw    (319,104.5) -- (258.2,131.72) -- (185,164.5) ;

% Text Node
\draw (145,100) node [anchor=north west][inner sep=0.75pt]   [align=left] {$V_i$};
% Text Node
\draw (278,55) node [anchor=north west][inner sep=0.75pt]   [align=left] {$V_j$};
% Text Node
\draw (336,94) node [anchor=north west][inner sep=0.75pt]   [align=left] {$u$};


\end{tikzpicture}


==> Sparsify2.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Circle [id:dp5245205304598188] 
\draw   (121,179) .. controls (121,149.18) and (145.18,125) .. (175,125) .. controls (204.82,125) and (229,149.18) .. (229,179) .. controls (229,208.82) and (204.82,233) .. (175,233) .. controls (145.18,233) and (121,208.82) .. (121,179) -- cycle ;
%Shape: Circle [id:dp6155603624545998] 
\draw   (286,108) .. controls (286,78.18) and (310.18,54) .. (340,54) .. controls (369.82,54) and (394,78.18) .. (394,108) .. controls (394,137.82) and (369.82,162) .. (340,162) .. controls (310.18,162) and (286,137.82) .. (286,108) -- cycle ;
%Shape: Circle [id:dp2171011571335204] 
\draw   (171,164.5) .. controls (171,160.63) and (174.13,157.5) .. (178,157.5) .. controls (181.87,157.5) and (185,160.63) .. (185,164.5) .. controls (185,168.37) and (181.87,171.5) .. (178,171.5) .. controls (174.13,171.5) and (171,168.37) .. (171,164.5) -- cycle ;
%Straight Lines [id:da26440330179395577] 
\draw    (319,104.5) -- (258.2,131.72) -- (185,164.5) ;

% Text Node
\draw (145,100) node [anchor=north west][inner sep=0.75pt]   [align=left] {$V_i$};
% Text Node
\draw (278,55) node [anchor=north west][inner sep=0.75pt]   [align=left] {$V_j$};
% Text Node
\draw (156,168) node [anchor=north west][inner sep=0.75pt]   [align=left] {$v$};


\end{tikzpicture}

==> sketch_nbhdRec.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
	%uncomment if require: \path (0,525); %set diagram left start at 0, and has height of 525
	
	%Shape: Rectangle [id:dp04324920814294542] 
	\draw   (367,94) -- (511,94) -- (511,211.5) -- (367,211.5) -- cycle ;
	%Shape: Circle [id:dp45368033667867613] 
	\draw   (286.5,149.75) .. controls (286.5,133.41) and (299.74,120.17) .. (316.08,120.17) .. controls (332.42,120.17) and (345.67,133.41) .. (345.67,149.75) .. controls (345.67,166.09) and (332.42,179.33) .. (316.08,179.33) .. controls (299.74,179.33) and (286.5,166.09) .. (286.5,149.75) -- cycle ;
	%Shape: Circle [id:dp5789820987257179] 
	\draw   (399,134) .. controls (399,117.16) and (412.66,103.5) .. (429.5,103.5) .. controls (446.34,103.5) and (460,117.16) .. (460,134) .. controls (460,150.84) and (446.34,164.5) .. (429.5,164.5) .. controls (412.66,164.5) and (399,150.84) .. (399,134) -- cycle ;
	%Shape: Circle [id:dp763812144592976] 
	\draw   (375,150.75) .. controls (375,136.94) and (386.19,125.75) .. (400,125.75) .. controls (413.81,125.75) and (425,136.94) .. (425,150.75) .. controls (425,164.56) and (413.81,175.75) .. (400,175.75) .. controls (386.19,175.75) and (375,164.56) .. (375,150.75) -- cycle ;
	%Shape: Circle [id:dp4123261897741439] 
	\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (323.5,145.25) .. controls (323.5,142.35) and (325.85,140) .. (328.75,140) .. controls (331.65,140) and (334,142.35) .. (334,145.25) .. controls (334,148.15) and (331.65,150.5) .. (328.75,150.5) .. controls (325.85,150.5) and (323.5,148.15) .. (323.5,145.25) -- cycle ;
	%Shape: Circle [id:dp018576150979009665] 
	\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (388.5,158.25) .. controls (388.5,155.35) and (390.85,153) .. (393.75,153) .. controls (396.65,153) and (399,155.35) .. (399,158.25) .. controls (399,161.15) and (396.65,163.5) .. (393.75,163.5) .. controls (390.85,163.5) and (388.5,161.15) .. (388.5,158.25) -- cycle ;
	%Shape: Circle [id:dp9607280073109155] 
	\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (322.5,160.25) .. controls (322.5,157.35) and (324.85,155) .. (327.75,155) .. controls (330.65,155) and (333,157.35) .. (333,160.25) .. controls (333,163.15) and (330.65,165.5) .. (327.75,165.5) .. controls (324.85,165.5) and (322.5,163.15) .. (322.5,160.25) -- cycle ;
	%Shape: Ellipse [id:dp6213048620816886] 
	\draw   (318.67,152.33) .. controls (318.67,142.85) and (322.7,135.17) .. (327.67,135.17) .. controls (332.64,135.17) and (336.67,142.85) .. (336.67,152.33) .. controls (336.67,161.81) and (332.64,169.5) .. (327.67,169.5) .. controls (322.7,169.5) and (318.67,161.81) .. (318.67,152.33) -- cycle ;
	%Straight Lines [id:da8613103555036679] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (328.75,140) -- (388.33,156.5) ;
	%Straight Lines [id:da5204278379081364] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (327.75,165.5) -- (388.5,158.25) ;
	
	% Text Node
	\draw (278.5,113.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {$S$};
	% Text Node
	\draw (431,70) node [anchor=north west][inner sep=0.75pt]   [align=left] {$V \setminus S$};
	% Text Node
	\draw (397.67,159.17) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$v$};
	% Text Node
	\draw (290,144.67) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$N(v)$};
	% Text Node
	\draw (461.67,108.33) node [anchor=north west][inner sep=0.75pt]   [align=left] {$T$};
	% Text Node
	\draw (386,177) node [anchor=north west][inner sep=0.75pt]   [align=left] {$N(S)$};
	% Text Node
	\draw (318.08,123.17) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ] [align=left] {$c$};
	% Text Node
	\draw (446.33,99.33) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ] [align=left] {$a$};
	% Text Node
	\draw (386,134.33) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ] [align=left] {$b$};
	
	
\end{tikzpicture}

==> sketch_nbhdRec2.tex <==

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
	%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
	
	%Shape: Circle [id:dp7278231294509125] 
	\draw  [line width=1.5]  (124,195) .. controls (124,165.18) and (148.18,141) .. (178,141) .. controls (207.82,141) and (232,165.18) .. (232,195) .. controls (232,224.82) and (207.82,249) .. (178,249) .. controls (148.18,249) and (124,224.82) .. (124,195) -- cycle ;
	%Shape: Ellipse [id:dp9069496021391839] 
	\draw  [line width=1.5]  (198.57,229.67) .. controls (187.52,229.85) and (178.31,214.33) .. (178,195) .. controls (177.69,175.67) and (186.39,159.86) .. (197.43,159.68) .. controls (208.47,159.5) and (217.68,175.02) .. (217.99,194.35) .. controls (218.31,213.68) and (209.61,229.49) .. (198.57,229.67) -- cycle ;
	%Shape: Rectangle [id:dp7374605081564707] 
	\draw  [line width=1.5]  (249,101.33) -- (478,101.33) -- (478,287.33) -- (249,287.33) -- cycle ;
	%Edit circle
	%Shape: Circle [id:dp7818738075642913] 
	\draw  [line width=1.5]  (257,192.83) .. controls (257,166.6) and (278.27,145.33) .. (304.5,145.33) .. controls (330.73,145.33) and (352,166.6) .. (352,192.83) .. controls (352,219.07) and (330.73,240.33) .. (304.5,240.33) .. controls (278.27,240.33) and (257,219.07) .. (257,192.83) -- cycle ;
	%Shape: Circle [id:dp2586160350024389] 
	\draw  [line width=1.5]  (298.83,176.42) .. controls (298.83,142.96) and (325.96,115.83) .. (359.42,115.83) .. controls (392.88,115.83) and (420,142.96) .. (420,176.42) .. controls (420,209.88) and (392.88,237) .. (359.42,237) .. controls (325.96,237) and (298.83,209.88) .. (298.83,176.42) -- cycle ;
	%Shape: Circle [id:dp6555819763292965] 
	\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]  (275.83,198.83) .. controls (275.83,193.13) and (280.46,188.5) .. (286.17,188.5) .. controls (291.87,188.5) and (296.5,193.13) .. (296.5,198.83) .. controls (296.5,204.54) and (291.87,209.17) .. (286.17,209.17) .. controls (280.46,209.17) and (275.83,204.54) .. (275.83,198.83) -- cycle ;
	%Straight Lines [id:da2072399838459189] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (197.43,159.68) -- (275.83,198.83) ;
	%Straight Lines [id:da17042143029978574] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (198.57,229.67) -- (275.83,198.83) ;
	
	% Text Node
	\draw (114.96,129.03) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE,rotate=-359.76] [align=left] {{\fontfamily{ptm}\selectfont S}};
	% Text Node
	\draw (129,182) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {{\fontfamily{ptm}\selectfont N(v)}};
	% Text Node
	\draw (331,68) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\Large {\fontfamily{ptm}\selectfont V}$\displaystyle \setminus S$}};
	% Text Node
	\draw (425,212) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\fontfamily{ptm}\selectfont {\Large T}}};
	% Text Node
	\draw (432,113) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\fontfamily{ptm}\selectfont {\Large \textcolor[rgb]{0.82,0.01,0.11}{a}}}};
	% Text Node
	\draw (280,159) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\Large {\fontfamily{ptm}\selectfont \textcolor[rgb]{0.82,0.01,0.11}{b}}}};
	% Text Node
	\draw (193,171) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\Large {\fontfamily{ptm}\selectfont \textcolor[rgb]{0.82,0.01,0.11}{c}}}};
	% Text Node
	\draw (288.17,212.17) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\Large {\fontfamily{ptm}\selectfont v}}};
	
	
\end{tikzpicture}



\begin{comment}

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
	%uncomment if require: \path (0,525); %set diagram left start at 0, and has height of 525
	
	%Shape: Rectangle [id:dp04324920814294542] 
	\draw   (367,94) -- (511,94) -- (511,211.5) -- (367,211.5) -- cycle ;
	%Shape: Circle [id:dp45368033667867613] 
	\draw   (286.5,149.75) .. controls (286.5,133.41) and (299.74,120.17) .. (316.08,120.17) .. controls (332.42,120.17) and (345.67,133.41) .. (345.67,149.75) .. controls (345.67,166.09) and (332.42,179.33) .. (316.08,179.33) .. controls (299.74,179.33) and (286.5,166.09) .. (286.5,149.75) -- cycle ;
	%Shape: Circle [id:dp5789820987257179] 
	\draw   (399,134) .. controls (399,117.16) and (412.66,103.5) .. (429.5,103.5) .. controls (446.34,103.5) and (460,117.16) .. (460,134) .. controls (460,150.84) and (446.34,164.5) .. (429.5,164.5) .. controls (412.66,164.5) and (399,150.84) .. (399,134) -- cycle ;
	%Color HERE
	%Shape: Circle [id:dp763812144592976] 
	\draw  [fill={rgb, 68:red, 50; green, 50; blue, 50 }] (375,150.75) .. controls (375,136.94) and (386.19,125.75) .. (400,125.75) .. controls (413.81,125.75) and (425,136.94) .. (425,150.75) .. controls (425,164.56) and (413.81,175.75) .. (400,175.75) .. controls (386.19,175.75) and (375,164.56) .. (375,150.75) -- cycle ;
	%Shape: Circle [id:dp4123261897741439] 
	\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (323.5,145.25) .. controls (323.5,142.35) and (325.85,140) .. (328.75,140) .. controls (331.65,140) and (334,142.35) .. (334,145.25) .. controls (334,148.15) and (331.65,150.5) .. (328.75,150.5) .. controls (325.85,150.5) and (323.5,148.15) .. (323.5,145.25) -- cycle ;
	%Shape: Circle [id:dp018576150979009665] 
	\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (388.5,158.25) .. controls (388.5,155.35) and (390.85,153) .. (393.75,153) .. controls (396.65,153) and (399,155.35) .. (399,158.25) .. controls (399,161.15) and (396.65,163.5) .. (393.75,163.5) .. controls (390.85,163.5) and (388.5,161.15) .. (388.5,158.25) -- cycle ;
	%Shape: Circle [id:dp9607280073109155] 
	\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (322.5,160.25) .. controls (322.5,157.35) and (324.85,155) .. (327.75,155) .. controls (330.65,155) and (333,157.35) .. (333,160.25) .. controls (333,163.15) and (330.65,165.5) .. (327.75,165.5) .. controls (324.85,165.5) and (322.5,163.15) .. (322.5,160.25) -- cycle ;
	%Shape: Ellipse [id:dp6213048620816886] 
	\draw   (318.67,152.33) .. controls (318.67,142.85) and (322.7,135.17) .. (327.67,135.17) .. controls (332.64,135.17) and (336.67,142.85) .. (336.67,152.33) .. controls (336.67,161.81) and (332.64,169.5) .. (327.67,169.5) .. controls (322.7,169.5) and (318.67,161.81) .. (318.67,152.33) -- cycle ;
	%Straight Lines [id:da8613103555036679] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (328.75,140) -- (388.33,156.5) ;
	%Straight Lines [id:da5204278379081364] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (327.75,165.5) -- (388.5,158.25) ;
	
	% Text Node
	\draw (278.5,113.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {S};
	% Text Node
	\draw (431,70) node [anchor=north west][inner sep=0.75pt]   [align=left] {V\textbackslash S};
	% Text Node
	\draw (397.67,159.17) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {v};
	% Text Node
	\draw (290,144.67) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {N(v)};
	% Text Node
	\draw (461.67,108.33) node [anchor=north west][inner sep=0.75pt]   [align=left] {T};
	% Text Node
	\draw (386,176.33) node [anchor=north west][inner sep=0.75pt]   [align=left] {N(S)};
	% Text Node
	\draw (318.08,123.17) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ] [align=left] {c};
	% Text Node
	\draw (446.33,99.33) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ] [align=left] {a};
	% Text Node
	\draw (386,134.33) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ] [align=left] {b};
	
	
\end{tikzpicture}

\end{comment}







==> strongly_rep.tex <==

\begin{comment}
Caption:

There is exactly one edge $e$ of $\Geasy$ between $V_i$ and $V_j$ that is weakly represented and both $V_i$ and $V_j$ are non-expanding so $e$ is strongly represented.
\end{comment}



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
	%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
	
	%Shape: Circle [id:dp9521515994380294] 
	\draw  [line width=1.5]  (120,184.5) .. controls (120,158.82) and (140.82,138) .. (166.5,138) .. controls (192.18,138) and (213,158.82) .. (213,184.5) .. controls (213,210.18) and (192.18,231) .. (166.5,231) .. controls (140.82,231) and (120,210.18) .. (120,184.5) -- cycle ;
	%Shape: Circle [id:dp25570760484327826] 
	\draw  [line width=1.5]  (345,183.5) .. controls (345,157.82) and (365.82,137) .. (391.5,137) .. controls (417.18,137) and (438,157.82) .. (438,183.5) .. controls (438,209.18) and (417.18,230) .. (391.5,230) .. controls (365.82,230) and (345,209.18) .. (345,183.5) -- cycle ;
	%Straight Lines [id:da8604679680034233] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (199,188) -- (360,183) ;
	%Straight Lines [id:da8362333568502471] 
	\draw    (179.67,159.33) -- (257.67,91.33) ;
	%Straight Lines [id:da4339510184323223] 
	\draw    (199.67,179.33) -- (277.67,111.33) ;
	%Straight Lines [id:da5930328809083958] 
	\draw    (189.67,170.33) -- (267.67,102.33) ;
	%Straight Lines [id:da3953909670270628] 
	\draw    (384.67,148.33) -- (338,94) ;
	%Straight Lines [id:da546215612016991] 
	\draw    (375.67,157.33) -- (329,103) ;
	
	% Text Node
	\draw (155,113) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\displaystyle V_{i}$};
	% Text Node
	\draw (386,109) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\displaystyle V_{j}$};
	% Text Node
	\draw (200,90) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ] [align=left] {$\displaystyle < \outside$};
	% Text Node
	\draw (259,191) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\Geasy$};
	% Text Node
	\draw (350,88) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ] [align=left] {$\displaystyle < \outside$};
	
	
\end{tikzpicture}


==> weakly_rep1.tex <==

\begin{comment}

Caption: 
There is exactly one edge $e$ of $\Geasy$ between $V_i$ and $V_j$ but $e$ is not weakly represented because $V_i$ contains a vertex of $\Measy$.

\end{comment}
	
	

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
	%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
	
	%Shape: Circle [id:dp3485048594785729] 
	\draw  [line width=1.5]  (100,164.5) .. controls (100,138.82) and (120.82,118) .. (146.5,118) .. controls (172.18,118) and (193,138.82) .. (193,164.5) .. controls (193,190.18) and (172.18,211) .. (146.5,211) .. controls (120.82,211) and (100,190.18) .. (100,164.5) -- cycle ;
	%Shape: Circle [id:dp19656049621157767] 
	\draw  [line width=1.5]  (325,163.5) .. controls (325,137.82) and (345.82,117) .. (371.5,117) .. controls (397.18,117) and (418,137.82) .. (418,163.5) .. controls (418,189.18) and (397.18,210) .. (371.5,210) .. controls (345.82,210) and (325,189.18) .. (325,163.5) -- cycle ;
	%Straight Lines [id:da5066962786270581] 
	\draw [line width=1.5]    (175,162) -- (341,161) ;
	%Shape: Circle [id:dp9566873418083648] 
	\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (120.67,143) .. controls (120.67,137.48) and (125.14,133) .. (130.67,133) .. controls (136.19,133) and (140.67,137.48) .. (140.67,143) .. controls (140.67,148.52) and (136.19,153) .. (130.67,153) .. controls (125.14,153) and (120.67,148.52) .. (120.67,143) -- cycle ;
	%Curve Lines [id:da09783377393026305] 
	\draw    (130.67,133) .. controls (115.15,64.45) and (95.86,110.38) .. (89.24,128.72) ;
	\draw [shift={(88.67,130.33)}, rotate = 289.44] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	
	% Text Node
	\draw (135,93) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$V_{i}$};
	% Text Node
	\draw (359,89) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$V_{j}$};
	% Text Node
	\draw (64.67,128) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {$\Measy$};
	
	
\end{tikzpicture}


==> weakly_rep2.tex <==

\begin{comment}
Caption:
This figure shows two groups $V_i$ and $V_j$ with multiple edges of $\Geasy$, none of which can be weakly represented
\end{comment}


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
	%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
	
	%Shape: Circle [id:dp3485048594785729] 
	\draw  [line width=1.5]  (100,164.5) .. controls (100,138.82) and (120.82,118) .. (146.5,118) .. controls (172.18,118) and (193,138.82) .. (193,164.5) .. controls (193,190.18) and (172.18,211) .. (146.5,211) .. controls (120.82,211) and (100,190.18) .. (100,164.5) -- cycle ;
	%Shape: Circle [id:dp19656049621157767] 
	\draw  [line width=1.5]  (325,163.5) .. controls (325,137.82) and (345.82,117) .. (371.5,117) .. controls (397.18,117) and (418,137.82) .. (418,163.5) .. controls (418,189.18) and (397.18,210) .. (371.5,210) .. controls (345.82,210) and (325,189.18) .. (325,163.5) -- cycle ;
	%Straight Lines [id:da5066962786270581] 
	\draw [line width=1.5]    (167,181) -- (353,183) ;
	%Straight Lines [id:da389370707022791] 
	\draw [line width=1.5]    (171,150) -- (352,151) ;
	
	% Text Node
	\draw (135,93) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$V_{i}$};
	% Text Node
	\draw (359,89) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$V_{j}$};
	% Text Node
	\draw (231.67,128) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\Geasy$};
	
	
\end{tikzpicture}

